Robust multigrid methods for nearly incompressible elasticity using macro elements

We present a mesh-independent and parameter-robust multigrid solver for the Scott-Vogelius discretisation of the nearly incompressible linear elasticity equations on meshes with a macro element structure. The discretisation achieves exact representation of the limiting divergence constraint at moderate polynomial degree. Both the relaxation and multigrid transfer operators exploit the macro structure for robustness and efficiency. For the relaxation, we use the existence of local Fortin operators on each macro cell to construct a local space decomposition with parameter-robust convergence. For the transfer, we construct a robust prolongation operator by performing small local solves over each coarse macro cell. The necessity of both components of the algorithm is confirmed by numerical experiments.

==> figures/alfeld-stars.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{backgrounds,calc,positioning,decorations.markings}

\begin{document}

\begin{tikzpicture}[scale=4,
  bcdof/.style={postaction={decorate,decoration={markings,
        mark=at position 0.5 with {\draw[solid, fill, black!60] circle
          (0.12);}}}},
  dof/.style={postaction={decorate,decoration={markings,
        mark=at position 0.5 with {\draw[solid, fill, black] circle (0.12);}}}
  }]

  \foreach \i in {0, 1, 2, 3} {
      %\coordinate[label=(0-\i)] (0-\i) at ($(\i*1.5, 0)$);
      %\coordinate[label=(1-\i)] (1-\i) at ($(0-\i) + (60:1.5)$);
      %\coordinate[label=(2-\i)] (2-\i) at ($(1-\i) + (120:1.5)$);
      \coordinate(0-\i) at ($(\i*1.5, 0)$);
      \coordinate(1-\i) at ($(0-\i) + (60:1.5)$);
      \coordinate(2-\i) at ($(1-\i) + (120:1.5)$);

    \foreach \j in {0, 2} {
      \draw[fill] (\j-\i) circle (0.03);
    }
  }
  \foreach \i in {0, 1, 2} {
    \draw[fill] (1-\i) circle (0.03);
  }

  \foreach \i/\j in {0/1, 1/2, 2/3} {
    \foreach \k in {0, 2} {
      \draw[dof, line join=miter, thick] (\k-\i) -- (\k-\j);
    }
    \draw[dof, line join=miter, thick] (0-\i) -- (1-\i);
    \draw[dof, line join=miter, thick] (1-\i) -- (2-\i);
    \draw[dof, line join=miter, thick] (0-\j) -- (1-\i);
    \draw[dof, line join=miter, thick] (1-\i) -- (2-\j);
  }

  \foreach \i/\j in {0/1, 1/2} {
    \draw[dof, line join=miter, thick] (1-\i) -- (1-\j);
  }
  
  \foreach \i/\j in {0/1, 1/2, 2/3} {
      %\coordinate[label=bc-0-\i-\j] (bc-0-\i-\j) at (barycentric cs:0-\i=1,0-\j=1,1-\i=1);
      \coordinate (bc-0-\i-\j) at (barycentric cs:0-\i=1,0-\j=1,1-\i=1);
    \draw[bcdof, line join=miter, dotted, thin] (0-\i) -- (bc-0-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (1-\i) -- (bc-0-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (0-\j) -- (bc-0-\i-\j);

    %\coordinate[label=bc-2-\i-\j] (bc-2-\i-\j) at (barycentric cs:1-\i=1,2-\i=1,2-\j=1);
    \coordinate (bc-2-\i-\j) at (barycentric cs:1-\i=1,2-\i=1,2-\j=1);
    \draw[bcdof, line join=miter, dotted, thin] (1-\i) -- (bc-2-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (2-\i) -- (bc-2-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (2-\j) -- (bc-2-\i-\j);

    \foreach \k in {0, 2} {
      \draw[fill, black!60] (bc-\k-\i-\j) circle (0.03);
    }
  }
  \foreach \i/\j in {0/1, 1/2} { 
    %\coordinate[label=bc-1-\i-\j] (bc-1-\i-\j)  at (barycentric cs:1-\i=1,0-\j=1,1-\j=1);
    \coordinate (bc-1-\i-\j)  at (barycentric cs:1-\i=1,0-\j=1,1-\j=1);
    \draw[bcdof, line join=miter, dotted, thin] (1-\i) -- (bc-1-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (0-\j) -- (bc-1-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (1-\j) -- (bc-1-\i-\j);

    %\coordinate[label=bc-3-\i-\j] (bc-3-\i-\j)  at (barycentric cs:1-\i=1,1-\j=1,2-\j=1);
    \coordinate (bc-3-\i-\j)  at (barycentric cs:1-\i=1,1-\j=1,2-\j=1);
    \draw[bcdof, line join=miter, dotted, thin] (1-\i) -- (bc-3-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (1-\j) -- (bc-3-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (2-\j) -- (bc-3-\i-\j);
    \foreach \k in {1, 3} {
      \draw[fill, black!60] (bc-\k-\i-\j) circle (0.03);
    }
  }

  \begin{scope}[on background layer]
      \draw[blue!50, fill=blue!50] ([shift={(0:5pt)}]1-0) --
      ([shift={(30:5pt)}] bc-1-0-1) --
      ([shift={(60:5pt)}]0-1) --
      ([shift={(90:5pt)}] bc-0-1-2) --
      ([shift={(120:5pt)}]0-2) --
      ([shift={(150:5pt)}] bc-1-1-2) --
      ([shift={(180:5pt)}]1-2) --
      ([shift={(210:5pt)}] bc-3-1-2) --
      ([shift={(240:5pt)}]2-2) --
      ([shift={(270:5pt)}] bc-2-1-2) --
      ([shift={(300:5pt)}]2-1) --
      ([shift={(330:5pt)}] bc-3-0-1) --
      cycle;

      \draw[blue!50, fill=blue!50] ([shift={(330:5pt)}]2-0) --
      ([shift={(210:5pt)}]2-1) --
      ([shift={(90:5pt)}]1-0) --
      cycle;
  \end{scope}
\end{tikzpicture}
\end{document}


==> figures/baryprolongation.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{backgrounds,calc,arrows,math,positioning,decorations.markings}

\begin{document}

\ExplSyntaxOn
\newcommand{\fpeval}[1]{\fp_eval:n{#1}}
\ExplSyntaxOff

\newcommand{\convexpath}[2]{
  [
  create hullcoords/.code={
    \global\edef\namelist{#1}
    \foreach [count=\counter] \nodename in \namelist {
      \global\edef\numberofnodes{\counter}
      \coordinate (hullcoord\counter) at (\nodename);
    }
    \coordinate (hullcoord0) at (hullcoord\numberofnodes);
    \pgfmathtruncatemacro\lastnumber{\numberofnodes+1}
    \coordinate (hullcoord\lastnumber) at (hullcoord1);
  },
  create hullcoords
  ]
  ($(hullcoord1)!#2!-90:(hullcoord0)$)
  \foreach [
  evaluate=\currentnode as \previousnode using \currentnode-1,
  evaluate=\currentnode as \nextnode using \currentnode+1
  ] \currentnode in {1,...,\numberofnodes} {
    let \p1 = ($(hullcoord\currentnode) - (hullcoord\previousnode)$),
    \n1 = {atan2(\y1,\x1) + 90},
    \p2 = ($(hullcoord\nextnode) - (hullcoord\currentnode)$),
    \n2 = {atan2(\y2,\x2) + 90},
    \n{delta} = {Mod(\n2-\n1,360) - 360}
    in
    {arc [start angle=\n1, delta angle=\n{delta}, radius=#2]}
    -- ($(hullcoord\nextnode)!#2!-90:(hullcoord\currentnode)$)
  }
}

\newcommand{\DrawIterated}[7]% number of iterations
{ \ifnum#1=1%
  \draw[line join=round, very thick] (#2,#3) -- (#4,#5) -- (#6,#7) -- cycle;
  \else
  \draw[line join=round, very thick] (#2,#3) -- (#4,#5) -- (#6,#7) -- cycle;
  % Middle
  \DrawIterated{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom left
  \DrawIterated{\numexpr#1-1\relax}%
  {#2}%
  {#3}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom right
  \DrawIterated{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {#4}%
  {#5}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%

  % Top
  \DrawIterated{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {#6}%
  {#7}
  
  \fi
}

\newcommand{\DrawIteratedBary}[7]% number of iterations
{ \ifnum#1=1%
  \draw[line join=round, black!50, dof] (#2,#3) -- (#4,#5);
  \draw[line join=round, black!50, dof] (#4,#5) -- (#6,#7);
  \draw[line join=round, black!50, dof] (#6,#7) -- (#2,#3);
  \coordinate (0) at (#2,#3);
  \coordinate (1) at (#4,#5);
  \coordinate (2) at (#6,#7);
  \coordinate (bc) at (barycentric cs:0=1,1=1,2=1);
  \draw[line join=round, black!50, dashed, dof] (0) -- (bc);
  \draw[line join=round, black!50, dashed, dof] (1) -- (bc);
  \draw[line join=round, black!50, dashed, dof] (2) -- (bc);

  \else
  \draw[line join=round, black!50] (#2,#3) -- (#4,#5) -- (#6,#7) -- (#2, #3);
  % Middle
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom left
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {#2}%
  {#3}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom right
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {#4}%
  {#5}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%

  % Top
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {#6}%
  {#7}
  
  \fi
}

\begin{tikzpicture}[scale=4,
  dof/.style={
  postaction={decorate,decoration={markings,
      mark=at position 0.0 with {\draw[solid, fill, black] circle (0.06);},
      mark=at position 0.5 with {\draw[solid, fill, black] circle (0.06);},
      mark=at position 1.0 with {\draw[solid, fill, black] circle (0.06);}}}}]
  \DrawIteratedBary{2}{0}{0}{1}{0}{0.5}{\fpeval{sqrt(3)/2}};
  \DrawIteratedBary{2}{1}{0}{0.5}{\fpeval{sqrt(3)/2}}{1.5}{\fpeval{sqrt(3)/2}};
  \DrawIteratedBary{2}{1}{0}{2}{0}{1.5}{\fpeval{sqrt(3)/2}};
  
  \DrawIterated{1}{0}{0}{1}{0}{0.5}{\fpeval{sqrt(3)/2}};
  \DrawIterated{1}{1}{0}{0.5}{\fpeval{sqrt(3)/2}}{1.5}{\fpeval{sqrt(3)/2}};
  \DrawIterated{1}{1}{0}{2}{0}{1.5}{\fpeval{sqrt(3)/2}};
  

  \coordinate (a) at ($(0, 0) + (30:0.12)$);
  \coordinate (b) at ($(0.5, {sqrt(3)/2}) + (270:0.12)$);
  \coordinate (c) at ($(1, 0) + (150:0.12)$);

  \draw[thick, blue] \convexpath{a,b,c}{1pt};

  \coordinate (d) at ($(1, 0) + (90:0.12)$);
  \coordinate (e) at ($(0.5, {sqrt(3)/2}) + (-30:0.12)$);
  \coordinate (f) at ($(1.5, {sqrt(3)/2}) + (210:0.12)$);

  \draw[thick, blue] \convexpath{d,e,f}{1pt};

  \begin{scope}[shift={(1, 0)}]
    \coordinate (a) at ($(0, 0) + (30:0.12)$);
    \coordinate (b) at ($(0.5, {sqrt(3)/2}) + (270:0.12)$);
    \coordinate (c) at ($(1, 0) + (150:0.12)$);
    \draw[thick, blue] \convexpath{a,b,c}{1pt};
  \end{scope}
\end{tikzpicture}
\end{document}


==> figures/hct.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc,positioning,decorations.markings}
\begin{document}

\begin{tikzpicture}[scale=4,
    normaldofs/.style={postaction=decorate, decoration={markings, mark=at position 0.5 with {
            \draw (0,-5pt) -- ++(0, 10pt);
    }}},
    pointdofs/.style={postaction=decorate, decoration={markings, mark=at position 0.5 with {
                \draw [fill] circle (0.12);
    }}}
    ]
    \coordinate (0) at (0, 0) {};
    \coordinate (1) at (1, 0) {};
    \coordinate (2) at ($(0) + (60:1)$) {};
    \coordinate (bc) at (barycentric cs:0=1,1=1,2=1) {};

    \draw[normaldofs] (0) to (1);
    \draw[normaldofs] (1) to (2);
    \draw[normaldofs] (2) to (0);

    \foreach \i in {0, 1, 2} {
        \draw (\i) circle (0.06);
        \draw[fill] (\i) circle (0.03);
    }

    \foreach \i in {0, 1, 2} {
        \draw[dashed] (bc) -- (\i);
    }
    \begin{scope}[shift={(1.5, 0)}]

        \coordinate (0) at (0, 0) {};
        \coordinate (1) at (1, 0) {};
        \coordinate (2) at ($(0) + (60:1)$) {};
        \coordinate (bc) at (barycentric cs:0=1,1=1,2=1) {};

        \draw[pointdofs] (0) to (1);
        \draw[pointdofs] (1) to (2);
        \draw[pointdofs] (2) to (0);
        \foreach \i in {0, 1, 2} {
            \draw[pointdofs] (bc) -- (\i);
        }

        \foreach \i in {0, 1, 2} {
            \draw[fill] (\i) circle (0.03);
        }

        \draw[fill] (bc) circle (0.03);
    \end{scope}
    \begin{scope}[shift={(3, 0)}]
        \coordinate (0) at (0, 0) {};
        \coordinate (1) at (1, 0) {};
        \coordinate (2) at ($(0) + (60:1)$) {};
        \coordinate (bc) at (barycentric cs:0=1,1=1,2=1) {};
        \draw[line join=miter] (0) -- (1) -- (2) -- cycle;
        \draw[line join=miter] (0) -- (bc) -- (1);
        \draw[line join=miter] (2) -- (bc);

        \coordinate (bc0) at (barycentric cs:0=1,1=1,bc=1) {};
        \coordinate (bc1) at (barycentric cs:1=1,2=1,bc=1) {};
        \coordinate (bc2) at (barycentric cs:0=1,2=1,bc=1) {};

        \foreach \i in {0, 1, 2} {
            \draw[fill] ($(bc\i)-(\i*120 + 0:0.09)$) circle (0.03);
            \draw[fill] ($(bc\i)+(\i*120 + 0:0.09)$) circle (0.03);
            \draw[fill] ($(bc\i)+(\i*120 + 90:0.09)$) circle (0.03);
        }
    \end{scope}
\end{tikzpicture}

\end{document}


==> figures/macro-hierarchy.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}

\begin{document}

\ExplSyntaxOn
\newcommand{\fpeval}[1]{\fp_eval:n{#1}}
\ExplSyntaxOff

\newcommand{\DrawIterated}[7]% number of iterations
{ \ifnum#1=1%
  \draw[line join=round] (#2,#3) -- (#4,#5) -- (#6,#7) -- cycle;
  \else
  \draw[line join=round] (#2,#3) -- (#4,#5) -- (#6,#7) -- cycle;
  % Middle
  \DrawIterated{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom left
  \DrawIterated{\numexpr#1-1\relax}%
  {#2}%
  {#3}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom right
  \DrawIterated{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {#4}%
  {#5}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%

  % Top
  \DrawIterated{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {#6}%
  {#7}
  
  \fi
}

\newcommand{\DrawIteratedBary}[7]% number of iterations
{ \ifnum#1=1%
  \draw[line join=round] (#2,#3) -- (#4,#5) -- (#6,#7) -- cycle;
  \coordinate (0) at (#2,#3);
  \coordinate (1) at (#4,#5);
  \coordinate (2) at (#6,#7);
  \coordinate (bc) at (barycentric cs:0=1,1=1,2=1);
  \draw[densely dotted, line join=round] (0) -- (bc) -- (1) (bc) -- (2);
  \else
  \draw[line join=round] (#2,#3) -- (#4,#5) -- (#6,#7) -- cycle;
  % Middle
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom left
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {#2}%
  {#3}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom right
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {#4}%
  {#5}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%

  % Top
  \DrawIteratedBary{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {#6}%
  {#7}
  
  \fi
}

\newcommand{\DrawIteratedPS}[7]% number of iterations
{ \ifnum#1=1%
  \draw[line join=round] (#2,#3) -- (#4,#5) -- (#6,#7) -- cycle;
  \coordinate (0) at (#2,#3);
  \coordinate (1) at (#4,#5);
  \coordinate (2) at (#6,#7);
  \coordinate (bc) at (barycentric cs:0=1,1=1,2=1);
  \coordinate (mid01) at ($(0)!0.5!(1)$);
  \coordinate (mid12) at ($(1)!0.5!(2)$);
  \coordinate (mid20) at ($(2)!0.5!(0)$);
  \draw[densely dotted, line join=round] (0) -- (bc) -- (1) (bc) -- (2);
  \draw[densely dotted, line join=round] (mid01) -- (bc);
  \draw[densely dotted, line join=round] (mid12) -- (bc);
  \draw[densely dotted, line join=round] (mid20) -- (bc);
  \else
  \draw[line join=round] (#2,#3) -- (#4,#5) -- (#6,#7) -- cycle;
  % Middle
  \DrawIteratedPS{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom left
  \DrawIteratedPS{\numexpr#1-1\relax}%
  {#2}%
  {#3}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}

  % Bottom right
  \DrawIteratedPS{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #4)/2}}%
  {\fpeval{(#3 + #5)/2}}%
  {#4}%
  {#5}%
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%

  % Top
  \DrawIteratedPS{\numexpr#1-1\relax}%
  {\fpeval{(#2 + #6)/2}}%
  {\fpeval{(#3 + #7)/2}}
  {\fpeval{(#4 + #6)/2}}%
  {\fpeval{(#5 + #7)/2}}%
  {#6}%
  {#7}
  
  \fi
}

\begin{tikzpicture}[scale=4]
  \foreach \i in {1, 2, 3} {
    \begin{scope}[shift={($(\i*1.5-1.5, 0)$)}]
      \DrawIterated{\i}{0}{0}{1}{0}{0.5}{\fpeval{sqrt(3)/2}}
    \end{scope}
    \begin{scope}[shift={($(\i*1.5-1.5, -1.5)$)}]
      \DrawIteratedBary{\i}{0}{0}{1}{0}{0.5}{\fpeval{sqrt(3)/2}};
    \end{scope}
    \begin{scope}[shift={($(\i*1.5-1.5, -2.5)$)}]
      \DrawIteratedPS{\i}{0}{0}{1}{0}{0.5}{\fpeval{sqrt(3)/2}};
    \end{scope}

    \draw[-stealth, very thick] ($(-1 + 1.5*\i, -0.1)$) -- +(0, -0.4);
    \ifnum\i=3
    \relax
    \else
    \draw[-stealth, very thick] ($(-0.5 + 1.5*\i, 0.5)$) -- +(0.5, 0);
    \fi
  }
\end{tikzpicture}
\end{document}


==> figures/powell-sabin.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{expl3}
\usetikzlibrary{calc,arrows}

\begin{document}

\ExplSyntaxOn
\newcommand{\fpeval}[1]{\fp_eval:n{#1}}
\ExplSyntaxOff


\begin{tikzpicture}[scale=4]
    %\begin{scope}[shift={(0,0)}]
    %    \coordinate (0) at (0, 0);
    %    \coordinate (1) at (1, 0);
    %    \coordinate (2) at (0.5, \fpeval{sqrt(3)/2});
    %    \coordinate (bc) at (barycentric cs:0=1,1=1,2=1);
    %    \draw[line join=round] (0) -- (1) -- (2) -- cycle;
    %    \draw[line join=round, dashed] (bc) -- (0);
    %    \draw[line join=round, dashed] (bc) -- (1);
    %    \draw[line join=round, dashed] (bc) -- (2);
    %\end{scope}
    \begin{scope}[shift={(1.5,0)}]
        \coordinate (0) at (0, 0);
        \coordinate (1) at (1, 0);
        \coordinate (2) at (0.5, \fpeval{sqrt(3)/2});
        \draw[line join=round] (0) -- (1) -- (2) -- cycle;
        \draw[line join=round, dashed] (0) -- (barycentric cs:1=1,2=1);
        \draw[line join=round, dashed] (1) -- (barycentric cs:0=1,2=1);
        \draw[line join=round, dashed] (2) -- (barycentric cs:0=1,1=1); \coordinate (0) at (0, 0);
    \end{scope}
\end{tikzpicture}
\end{document}


==> figures/sv-scott-zhang.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{backgrounds,calc,positioning,decorations.markings}

\begin{document}

\begin{tikzpicture}[scale=4,
  bcdof/.style={postaction={decorate,decoration={markings,
        mark=at position 0.5 with {\draw[solid, fill, black!60] circle
          (0.12);}}}},
  dof/.style={postaction={decorate,decoration={markings,
        mark=at position 0.5 with {\draw[solid, fill, black] circle (0.12);}}}
  }]

  \foreach \i in {0, 1, 2, 3} {
    \coordinate (0-\i) at ($(\i*1.5, 0)$);
    \coordinate (1-\i) at ($(0-\i) + (60:1.5)$);
    \coordinate (2-\i) at ($(1-\i) + (120:1.5)$);

    \foreach \j in {0, 2} {
      \draw[fill] (\j-\i) circle (0.03);
    }
  }
  \foreach \i in {0, 1, 2} {
    \draw[fill] (1-\i) circle (0.03);
  }

  \foreach \i/\j in {0/1, 1/2, 2/3} {
    \foreach \k in {0, 2} {
      \draw[dof, line join=miter, thick] (\k-\i) -- (\k-\j);
    }
    \draw[dof, line join=miter, thick] (0-\i) -- (1-\i);
    \draw[dof, line join=miter, thick] (1-\i) -- (2-\i);
    \draw[dof, line join=miter, thick] (0-\j) -- (1-\i);
    \draw[dof, line join=miter, thick] (1-\i) -- (2-\j);
  }

  \foreach \i/\j in {0/1, 1/2} {
    \draw[dof, line join=miter, thick] (1-\i) -- (1-\j);
  }
  
  \foreach \i/\j in {0/1, 1/2, 2/3} {
    \coordinate (bc-0-\i-\j) at (barycentric cs:0-\i=1,0-\j=1,1-\i=1);
    \draw[bcdof, line join=miter, dotted, thin] (0-\i) -- (bc-0-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (1-\i) -- (bc-0-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (0-\j) -- (bc-0-\i-\j);

    \coordinate (bc-2-\i-\j) at (barycentric cs:1-\i=1,2-\i=1,2-\j=1);
    \draw[bcdof, line join=miter, dotted, thin] (1-\i) -- (bc-2-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (2-\i) -- (bc-2-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (2-\j) -- (bc-2-\i-\j);

    \foreach \k in {0, 2} {
      \draw[fill, black!60] (bc-\k-\i-\j) circle (0.03);
    }
  }
  \foreach \i/\j in {0/1, 1/2} { 
    \coordinate (bc-1-\i-\j)  at (barycentric cs:1-\i=1,0-\j=1,1-\j=1);
    \draw[bcdof, line join=miter, dotted, thin] (1-\i) -- (bc-1-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (0-\j) -- (bc-1-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (1-\j) -- (bc-1-\i-\j);

    \coordinate (bc-3-\i-\j)  at (barycentric cs:1-\i=1,1-\j=1,2-\j=1);
    \draw[bcdof, line join=miter, dotted, thin] (1-\i) -- (bc-3-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (1-\j) -- (bc-3-\i-\j);
    \draw[bcdof, line join=miter, dotted, thin] (2-\j) -- (bc-3-\i-\j);
    \foreach \k in {1, 3} {
      \draw[fill, black!60] (bc-\k-\i-\j) circle (0.03);
    }
  }

  \begin{scope}[on background layer]
      \draw[blue!50, fill=blue!50] ([shift={(0:5pt)}]1-0) --
      ([shift={(60:5pt)}]0-1) --
      ([shift={(120:5pt)}]0-2) --
      ([shift={(180:5pt)}]1-2) --
      ([shift={(240:5pt)}]2-2) --
      ([shift={(300:5pt)}]2-1) --
      cycle;
      \draw[line width=3.5pt, line cap=round, red] (barycentric cs:bc-3-0-1=1,2-1=1) -- +(0, -3pt);

      \draw[fill, red] (2-1) circle (0.1);

      \draw[line width=3.5pt, line cap=round, red] (barycentric cs:2-1=1,1-1=1) ++(120:3pt) -- +(-60:6pt);

      \draw[fill, red] (bc-3-0-1) circle (0.1);
  \end{scope}
\end{tikzpicture}
\end{document}

